Data-Driven Prediction and Control of Hammerstein-Wiener Systems with Implicit Gaussian Processes

This work investigates data-driven prediction and control of Hammerstein-Wiener systems using physics-informed Gaussian process (GP) models that encode the block-oriented model structure. Data-driven prediction algorithms have been developed for structured nonlinear systems based on Willems' fundamental lemma. However, existing frameworks do not apply to output nonlinearities in Wiener systems and rely on a finite-dimensional dictionary of basis functions for Hammerstein systems. In this work, an implicit predictor structure is considered, leveraging the linearity for the dynamical part of the model. This implicit function is learned by GP regression, utilizing carefully designed structured kernel functions from linear model parameters and GP priors for the nonlinearities. Virtual derivative points are added to the regression by expectation propagation to encode monotonicity information of the nonlinearities. The linear model parameters are estimated as hyperparameters by assuming a stable spline hyperprior. The implicit GP model provides explicit output prediction by optimizing selected optimality criteria. The implicit model is also applied to receding horizon control with the expected control cost and chance constraint satisfaction guarantee. Numerical results demonstrate that the proposed prediction and control algorithms are superior to black-box GP models without model structure knowledge.

==> Figs/clp_config_noDist.tex <==
% TikZ styles for drawing
\tikzstyle{block} = [draw,rectangle,thick,minimum height=2em,minimum width=1.25cm]%
\tikzstyle{sum} = [draw,circle,inner sep=0mm,minimum size=2mm]%
\tikzstyle{connector} = [->,thick]%
\tikzstyle{line} = [thick]%
\tikzstyle{branch} = [circle,inner sep=0pt,minimum size=1mm,fill=black,draw=black]%
\tikzstyle{guide} = []%

% Reset colours for various blocks
\tikzstyle{deltablock} = [block]%
\tikzstyle{controlblock} = [block]%
\tikzstyle{weightblock} = [block]%
\tikzstyle{clpblock} = [block]%

\begin{tikzpicture}[scale=1, auto, >=stealth']
    \small
    \node[block] (G) {$G(q)$};
    \node[block] (U) at ($(G.east) + (1.5cm,0)$) {$\psi(\cdot)$}; 
    \node[block] (Y) at ($(G.west) - (2.4cm,0)$) {$\phi^{-1}(\cdot)$}; 
    \node[sum] (esum) at ($(G.west) - (0.9cm,0)$) {+}; 
    
    % now link the nodes
    \draw[connector] ($(U) + (1.5cm,0)$) -- node [midway, above] {$u_k$} (U);
    \draw[connector] (U) -- node [midway, above] {$\bar{u}_k$} (G);
    \draw[connector] (G) -- node [midway, above] {$\bar{y}_{k,0}$} (esum);
    \draw[connector] ($(esum) + (0,1cm)$) -- node [pos=0, left] {$e_k$} (esum);
    \draw[connector] (esum) -- node [midway, above] {$\bar{y}_k$} (Y);
    \draw[connector] (Y) -- node [midway, above] {$y_k$} ($(Y) - (1.5cm,0)$);
\end{tikzpicture}

